Heavy quarks in non-relativistic lattice QCD

I give an overview of phenomenological heavy quark results obtained in NRQCD on the lattice. In particular I discuss the bottomonium and the b-light hadron spectrum. I also review recent results on the decay constants f_B and f_B_s.

==> arifaspec.tex <==
%\documentstyle[12pt]{article}
%\pagestyle{empty}
%\begin{document}
 
%\begin{figure}
%\begin{center}
\setlength{\unitlength}{0.035cm}
\begin{picture}(260,110)(0,500)

% Circles: quenched beta = 6.0. kappa_strange from K. 

\put(15,500){\line(0,1){110}}
\multiput(13,500)(0,50){3}{\line(1,0){4}}
\multiput(14,500)(0,10){12}{\line(1,0){2}}
\put(12,500){\makebox(0,0)[r]{{5.0}}}
\put(12,550){\makebox(0,0)[r]{{5.5}}}
\put(12,600){\makebox(0,0)[r]{{6.0}}}
\put(12,570){\makebox(0,0)[r]{{\small GeV}}}
\put(15,500){\line(1,0){245}}

%\put(20,630){\makebox(0,0)[l]{\underline{{{\bf Heavy-Light Mesons 
%with NRQCD b-Quarks}}}}}
%\put(20,620){\makebox(0,0)[l]{{ ( Preliminary )  
%}}}

     \put(25,510){\makebox(0,0)[t]{{ $B$}}}
     \put(26,528){\circle*{3}}
     \multiput(20,527.9)(3,0){4}{\line(1,0){2}}
     \put(26,587.9){\circle*{3}}
     \put(26,589.4){\line(0,1){6.8}}
     \put(26,586.4){\line(0,-1){6.8}}
     \put(37,595){\makebox(0,0)[t]{{ $(2S)$}}}
     \multiput(20,586)(3,0){4}{\line(1,0){0.5}}


     \put(55,510){\makebox(0,0)[t]{{ $B^{*}$}}}
     \put(56,530.4){\circle*{3}}
     \put(56,530.4){\line(0,1){0.5}}
     \put(56,530.4){\line(0,-1){0.5}}
     \multiput(50,532.6)(3,0){4}{\line(1,0){2}}
     \multiput(50,532.4)(3,0){4}{\line(1,0){2}}

     \put(80,510){\makebox(0,0)[t]{{ $B_s$}}}
     \put(80,536.7){\circle*{3}}
     \put(80,536.7){\line(0,1){2.9}}
     \put(80,536.7){\line(0,-1){1}}
     \multiput(75,538.1)(3,0){4}{\line(1,0){2}}
     \multiput(75,536.9)(3,0){4}{\line(1,0){2}}
     \put(80,592.8){\circle*{3}}
     \put(80,594.3){\line(0,1){3.8}}
     \put(80,591.3){\line(0,-1){3.8}}
     \put(92,601){\makebox(0,0)[t]{{ $(2S)$}}}


     \put(105,510){\makebox(0,0)[t]{{ $B^{*}_s$}}}
     \put(106,539.4){\circle*{3}}
     \put(106,539.4){\line(0,1){2.9}}
     \put(106,539.4){\line(0,-1){1.0}}
     \multiput(100,542.8)(3,0){4}{\line(1,0){2}}
     \multiput(100,541.6)(3,0){4}{\line(1,0){2}}

     \put(142,510){\makebox(0,0)[t]{{\it P-States}}}
     \put(148,583.7){\circle*{3}}
     \put(148,585.2){\line(0,1){3.5}}
     \put(148,582.2){\line(0,-1){3.5}}
     \put(158,584.2){\makebox(0,0){{ $(B^*_2)$}}}

     \put(130,565.3){\circle*{3}}
     \put(130,566.8){\line(0,1){2.3}}
     \put(130,563.8){\line(0,-1){2.3}}
     \put(140,564.0){\makebox(0,0)[t]{{ $(B^*_0)$}}}
     \put(138,570.7){\circle*{3}}
     \put(138,572.2){\line(0,1){1.9}}
     \put(138,569.2){\line(0,-1){1.9}}
     \put(124,576){\makebox(0,0){{ $({B_1})$}}}
     \multiput(128,568.6)(3,0){8}{\line(1,0){2}}
     \multiput(128,571.0)(3,0){8}{\line(1,0){2}}
     \multiput(128,577.9)(3,0){8}{\line(1,0){0.5}}


     \put(180,510){\makebox(0,0)[t]{{ $\Lambda_b$}}}
     \put(180,566.5){\circle*{3}}
     \put(180,566.5){\line(0,-1){7.1}}
     \put(180,566.5){\line(0,1){7.1}}
     \multiput(174,562.4)(3,0){4}{\line(1,0){2}}



     \put(206,510){\makebox(0,0)[t]{ {$\Sigma_b$},$\Sigma_b^*$}}
     \put(202,587.6){\circle*{3}}
     \put(202,587.6){\line(0,1){4.6}}
     \put(202,587.6){\line(0,-1){4.6}}
     \multiput(198,579.7)(3,0){4}{\line(1,0){0.5}}

     \put(207,588.5){\circle*{3}}
     \put(207,588.5){\line(0,1){4.3}}
     \put(207,588.5){\line(0,-1){4.3}}
     \multiput(202,585.3)(3,0){4}{\line(1,0){0.5}}

%     \put(202,510){\makebox(0,0)[t]{{ $\Xi_b$}}}
%     \put(202,577){\circle*{3}}
%     \put(202,578.5){\line(0,1){5}}
%     \put(202,575.5){\line(0,-1){5}}
%     \put(228,512){\makebox(0,0)[t]{{ ${\Xi_b^{'}}, \Xi_b^{*}$}}}
%     \put(226,595){\circle*{3}}
%     \put(226,596.5){\line(0,1){5}}
%     \put(226,593.5){\line(0,-1){5}}
%     \put(230,597){\circle*{3}}
%     \put(230,598.5){\line(0,1){5}}
%     \put(230,595.5){\line(0,-1){5}}
%
     \put(238,510){\makebox(0,0)[t]{{$\Omega_b,\Omega_b^{*}$}}}
     \put(234,603.4){\circle*{3}}
     \put(234,603.4){\line(0,-1){3.3}}
     \put(234,603.4){\line(0,1){6.8}}
     \put(238,605.4){\circle*{3}}
     \put(238,605.4){\line(0,-1){3.3}}
     \put(238,605.4){\line(0,1){7.1}}
\end{picture}





